Exploring Time Granularity on Temporal Graphs for Dynamic Link Prediction in Real-world Networks

Dynamic Graph Neural Networks (DGNNs) have emerged as the predominant approach for processing dynamic graph-structured data. However, the influence of temporal information on model performance and robustness remains insufficiently explored, particularly regarding how models address prediction tasks with different time granularities. In this paper, we explore the impact of time granularity when training DGNNs on dynamic graphs through extensive experiments. We examine graphs derived from various domains and compare three different DGNNs to the baseline model across four varied time granularities. We mainly consider the interplay between time granularities, model architectures, and negative sampling strategies to obtain general conclusions. Our results reveal that a sophisticated memory mechanism and proper time granularity are crucial for a DGNN to deliver competitive and robust performance in the dynamic link prediction task. We also discuss drawbacks in considered models and datasets and propose promising directions for future research on the time granularity of temporal graphs.

==> (inline-0) <==
\begin{tabular}{lrrrrrrrr}
\toprule
\textbf{Dataset} & \multicolumn{1}{l}{\textbf{Domain}} & \multicolumn{1}{c}{\textbf{Node}} & \multicolumn{1}{c}{\textbf{\# Nodes}} & \multicolumn{1}{c}{\textbf{Edge}} & \multicolumn{1}{c}{\textbf{Total Edges}} & \multicolumn{1}{c}{\textbf{Unique Edges}} & \multicolumn{1}{c}{\textbf{Unique Steps}} & \multicolumn{1}{c}{\textbf{Duration}} \\
\midrule
Wikipedia~\cite{kumar2019predicting}        & Social                              & Editors \& Wiki Pages             & 9,227                                    & Editing Request                   & 157,474                                  & 18,257                                    & 152,757                                   & 1 Month                               \\
Reddit~\cite{kumar2019predicting}           & Social                              & Uers \& Posts                     & 10,984                                   & Posting Request                   & 672,447                                  & 78,516                                    & 588,918                                   & 1 Month                               \\
MOOC~\cite{kumar2019predicting}             & Interaction                         & Students \& Online Courses        & 7,144                                    & Accessing a online course         & 411,749                                  & 178,443                                   & 345,600                                   & 1 Month                             \\
LastFM~\cite{kumar2019predicting}           & Interaction                         & Users \& Songs                    & 1,980                                    & Listening a song                  & 1,293,103                                & 154,993                                   & 1,283,614                                 & 4 Years                               \\
Enron~\cite{shetty2004enron}            & Social                              & Employees                         & 184                                      & Email communication               & 125,235                                   & 3,125                                     & 22,632                                    & 3 Years                               \\
Social Evo.~\cite{madan2011sensing}      & Proximity                           & Students                          & 74                                       & Cellphone calls                   & 2,099,519                                  & 4,486                                     & 565,932                                   & 1 Year                              \\
UCI~\cite{panzarasa2009patterns}              & Social                              & Students                          & 1,899                                    & Online Chats                      & 59,835                                   & 20,296                                    & 58,911                                    & 196 Days                              \\
\bottomrule
\end{tabular}
\begin{tabular}{crrrrrrrrrlll}
\cline{1-10}
\multicolumn{1}{c|}{\multirow{2}{*}{Granularity}} & \multicolumn{3}{c|}{Wikipedia}                                                     & \multicolumn{3}{c|}{Reddit}                                                        & \multicolumn{3}{c}{MOOC}                                                           &                            &                           &                           \\ \cline{2-10}
\multicolumn{1}{c|}{}                           & \multicolumn{1}{c}{Train} & \multicolumn{1}{c}{Val} & \multicolumn{1}{c|}{Test}    & \multicolumn{1}{c}{Train} & \multicolumn{1}{c}{Val} & \multicolumn{1}{c|}{Test}    & \multicolumn{1}{c}{Train} & \multicolumn{1}{c}{Val} & \multicolumn{1}{c}{Test}     &                            &                           &                           \\ \cline{1-10}
\multicolumn{1}{c|}{Second}                     & 110,232                   & 23,621                  & \multicolumn{1}{r|}{23,621}  & 470,713                   & 100,667                 & \multicolumn{1}{r|}{100,867} & 288,224                   & 61,762                  & 61,763                       &                            &                           &                           \\
\multicolumn{1}{c|}{Minute}                     & 110,237                   & 23,620                  & \multicolumn{1}{r|}{23,617}  & 470,722                   & 100,858                 & \multicolumn{1}{r|}{100,867} & 288,224                   & 61,770                  & 61,755                       &                            &                           &                           \\
\multicolumn{1}{c|}{Hour}                       & 110,368                   & 23,754                  & \multicolumn{1}{r|}{23,352}  & 470,815                   & 101,296                 & \multicolumn{1}{r|}{100,336} & 288,480                   & 62,271                  & 60,998                       &                            &                           &                           \\
\multicolumn{1}{c|}{Day}                        & 112,937                   & 22,904                  & \multicolumn{1}{r|}{21,633}  & 475,299                   & 114,325                 & \multicolumn{1}{r|}{82,823}  & 301,509                   & 62,868                  & 47,372                       &                            &                           &                           \\
\multicolumn{1}{c|}{Month}                      & 153,823                   & 0                       & \multicolumn{1}{r|}{3,651}   & 650,442                   & 0                       & \multicolumn{1}{r|}{22,005}  & 411,749                   & 0                       & 0                            &                            &                           &                           \\
\multicolumn{1}{c|}{Year}                       & 157,474                   & 0                       & \multicolumn{1}{r|}{0}       & 672,447                   & 0                       & \multicolumn{1}{r|}{0}       & 411,749                   & 0                       & 0                            &                            &                           &                           \\ \cline{1-10}
\multicolumn{1}{l}{}                            & \multicolumn{1}{l}{}      & \multicolumn{1}{l}{}    & \multicolumn{1}{l}{}         & \multicolumn{1}{l}{}      & \multicolumn{1}{l}{}    & \multicolumn{1}{l}{}         & \multicolumn{1}{l}{}      & \multicolumn{1}{l}{}    & \multicolumn{1}{l}{}         &                            &                           &                           \\ \hline
\multicolumn{1}{c|}{\multirow{2}{*}{Granularity}} & \multicolumn{3}{c|}{LastFM}                                                        & \multicolumn{3}{c|}{Enron}                                                         & \multicolumn{3}{c|}{Social Evo.}                                                   & \multicolumn{3}{c}{UCI}                                                            \\ \cline{2-13} 
\multicolumn{1}{c|}{}                           & \multicolumn{1}{c}{Train} & \multicolumn{1}{c}{Val} & \multicolumn{1}{c|}{Test}    & \multicolumn{1}{c}{Train} & \multicolumn{1}{c}{Val} & \multicolumn{1}{c|}{Test}    & \multicolumn{1}{c}{Train} & \multicolumn{1}{c}{Val} & \multicolumn{1}{c|}{Test}    & \multicolumn{1}{c}{Train}  & \multicolumn{1}{c}{Val}   & \multicolumn{1}{c}{Test}  \\ \hline
\multicolumn{1}{c|}{Second}                     & 905,172                   & 193,965                 & \multicolumn{1}{r|}{193,966} & 87,664                    & 18,786                  & \multicolumn{1}{r|}{18,785}  & 1,469,665                 & 314,930                 & \multicolumn{1}{r|}{314,924} & \multicolumn{1}{r}{41,884} & \multicolumn{1}{r}{8,975} & \multicolumn{1}{r}{8,976} \\
\multicolumn{1}{c|}{Minute}                     & 905,174                   & 193,963                 & \multicolumn{1}{r|}{193,966} & 87,664                    & 18,786                  & \multicolumn{1}{r|}{18,785}  & 1,469,671                 & 314,924                 & \multicolumn{1}{r|}{314,924} & \multicolumn{1}{r}{41,885} & \multicolumn{1}{r}{8,974} & \multicolumn{1}{r}{8,976} \\
\multicolumn{1}{c|}{Hour}                       & 905,232                   & 193,919                 & \multicolumn{1}{r|}{193,952} & 87,665                    & 18,808                  & \multicolumn{1}{r|}{18,762}  & 1,470,682                 & 314,396                 & \multicolumn{1}{r|}{314,441} & \multicolumn{1}{r}{41,895} & \multicolumn{1}{r}{8,964} & \multicolumn{1}{r}{8,976} \\
\multicolumn{1}{c|}{Day}                        & 905,232                   & 194,399                 & \multicolumn{1}{r|}{193,472} & 87,743                    & 18,971                  & \multicolumn{1}{r|}{18,521}  & 1,474,123                 & 317,858                 & \multicolumn{1}{r|}{307,538} & \multicolumn{1}{r}{42,079} & \multicolumn{1}{r}{8,790} & \multicolumn{1}{r}{8,966} \\
\multicolumn{1}{c|}{Month}                      & 936,951                   & 182,053                 & \multicolumn{1}{r|}{174,099} & 89,523                    & 24,162                  & \multicolumn{1}{r|}{11,550}  & 1,668,041                 & 424,508                 & \multicolumn{1}{r|}{6,970}   & \multicolumn{1}{r}{49,409} & \multicolumn{1}{r}{3,323} & \multicolumn{1}{r}{7,103} \\
\multicolumn{1}{c|}{Year}                       & 1,159,991                 & 0                       & \multicolumn{1}{r|}{133,112} & 105,631                   & 19,604                  & \multicolumn{1}{r|}{0}       & 2,099,519                 & 0                       & \multicolumn{1}{r|}{0}       & \multicolumn{1}{r}{59,835} & \multicolumn{1}{r}{0}     & \multicolumn{1}{r}{0}     \\ \hline
\end{tabular}
\begin{tabular}{lr}
\toprule
Hyperparameter                 & Value     \\ \midrule
Learning Rate                   & 0.0001     \\
Optimizer                       & Adam       \\
Batch Size                      & 200        \\
Number of Epoches               & 20         \\
Tolerance for Eearly Stopping   & 5 Epoches  \\
Dropout Rate                    & 0.1        \\
Attention Heads                 & 2          \\
Node Embeddings                 & 100        \\
Time Embeddings                 & 100        \\
Memory Dimension (TGN)          & 172        \\
Message Dimension (TGN)         & 100        \\
Number of Runs                  & 3          \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
Method                       & Wikipedia     & Reddit        & MOOC          & LastFM        & Enron         & Social Evo.   & UCI           & Rank \\ \midrule
JODIE-s                      & 0.992 (0.001) & 0.999 (0.000) & 0.857 (0.015) & 0.999 (0.000) & 0.930 (0.005) & 0.996 (0.000) & 0.994 (0.001) & 3    \\
DyRep-s                      & 0.681 (0.010) & 0.566 (0.000) & 0.606 (0.005) & 0.505 (0.009) & 0.643 (0.011) & 0.679 (0.053) & 0.833 (0.001) & 12   \\
TGN-s                        & 0.979 (0.001) & 0.961 (0.000) & 0.789 (0.012) & 0.694 (0.013) & 0.808 (0.019) & 0.923 (0.001) & 0.901 (0.006) & 6    \\
JODIE-m                      & 0.993 (0.000) & 0.999 (0.000) & 0.865 (0.007) & 0.999 (0.000) & 0.926 (0.002) & 0.995 (0.001) & 0.995 (0.000) & 1    \\
DyRep-m                      & 0.677 (0.011) & 0.561 (0.000) & 0.588 (0.010) & 0.495 (0.005) & 0.634 (0.019) & 0.696 (0.015) & 0.837 (0.008) & 13   \\
TGN-m                        & 0.978 (0.001) & 0.955 (0.000) & 0.805 (0.029) & 0.695 (0.016) & 0.807 (0.020) & 0.869 (0.007) & 0.903 (0.039) & 5    \\
JODIE-h                      & 0.992 (0.001) & 0.996 (0.000) & 0.845 (0.018) & 0.997 (0.000) & 0.923 (0.017) & 0.914 (0.000) & 0.995 (0.001) & 2    \\
DyRep-h                      & 0.640 (0.011) & 0.496 (0.000) & 0.590 (0.012) & 0.503 (0.000) & 0.593 (0.057) & 0.701 (0.000) & 0.829 (0.016) & 14   \\
TGN-h                        & 0.960 (0.001) & 0.928 (0.000) & 0.688 (0.000) & 0.684 (0.000) & 0.764 (0.027) & 0.562 (0.000) & 0.813 (0.023) & 8    \\
JODIE-d                      & 0.976 (0.005) & 0.886 (0.000) & 0.623 (0.000) & 0.928 (0.000) & 0.920 (0.004) & 0.633 (0.000) & 0.994 (0.001) & 4    \\
DyRep-d                      & 0.582 (0.032) & 0.462 (0.000) & 0.591 (0.000) & 0.505 (0.000) & 0.649 (0.006) & 0.513 (0.000) & 0.835 (0.009) & 11   \\
TGN-d                        & 0.944 (0.005) & 0.923 (0.000) & 0.570 (0.000) & 0.602 (0.000) & 0.795 (0.016) & 0.595 (0.000) & 0.836 (0.024) & 9    \\
$\mathbf{EdgeBank_{tw}}$     & 0.888 (0.000) & 0.924 (0.000) & 0.607 (0.000) & 0.840 (0.000) & 0.867 (0.000) & 0.600 (0.000) & 0.733 (0.000) & 7    \\
$\mathbf{EdgeBank_{\infty}}$ & 0.911 (0.000) & 0.954 (0.000) & 0.548 (0.000) & 0.827 (0.000) & 0.858 (0.000) & 0.538 (0.000) & 0.749 (0.000) & 10   \\
\bottomrule
\end{tabular}
}
}

\resizebox{\textwidth}{!}{
\subtable[Historical Sampling]{
\begin{tabular}{lcccccccc}
\toprule
Method                       & Wikipedia     & Reddit        & MOOC          & LastFM        & Enron         & Social Evo.   & UCI           & Rank         \\ \midrule
JODIE-s                      & 0.360 (0.006) & 0.373 (0.007) & 0.147 (0.010) & 0.415 (0.006) & 0.443 (0.002) & 0.621 (0.020) & 0.431 (0.037) & 11           \\
DyRep-s                      & 0.386 (0.003) & 0.421 (0.000) & 0.408 (0.008) & 0.481 (0.017) & 0.590 (0.018) & 0.715 (0.064) & 0.441 (0.016) & 7            \\
TGN-s                        & 0.815 (0.014) & 0.765 (0.000) & 0.695 (0.042) & 0.589 (0.008) & 0.657 (0.003) & 0.885 (0.009) & 0.755 (0.011) & 2            \\
JODIE-m                      & 0.364 (0.002) & 0.372 (0.011) & 0.138 (0.010) & 0.410 (0.010) & 0.445 (0.002) & 0.606 (0.023) & 0.386 (0.006) & 12           \\
DyRep-m                      & 0.370 (0.014) & 0.463 (0.000) & 0.387 (0.003) & 0.464 (0.011) & 0.591 (0.011) & 0.736 (0.010) & 0.425 (0.031) & 9            \\
TGN-m                        & 0.809 (0.003) & 0.735 (0.000) & 0.714 (0.049) & 0.641 (0.031) & 0.656 (0.004) & 0.846 (0.044) & 0.714 (0.063) & 1            \\
JODIE-h                      & 0.360 (0.010) & 0.315 (0.000) & 0.119 (0.002) & 0.328 (0.001) & 0.444 (0.002) & 0.528 (0.000) & 0.383 (0.042) & 14           \\
DyRep-h                      & 0.386 (0.008) & 0.550 (0.000) & 0.431 (0.034) & 0.464 (0.001) & 0.555 (0.046) & 0.763 (0.000) & 0.450 (0.031) & 8            \\
TGN-h                        & 0.734 (0.023) & 0.742 (0.000) & 0.634 (0.001) & 0.618 (0.001) & 0.604 (0.017) & 0.613 (0.000) & 0.648 (0.031) & 5            \\
JODIE-d                      & 0.403 (0.016) & 0.381 (0.000) & 0.223 (0.000) & 0.195 (0.000) & 0.441 (0.001) & 0.521 (0.000) & 0.339 (0.024) & 13           \\
DyRep-d                      & 0.379 (0.001) & 0.449 (0.000) & 0.402 (0.000) & 0.498 (0.000) & 0.590 (0.011) & 0.467 (0.000) & 0.465 (0.017) & 6            \\
TGN-d                        & 0.731 (0.014) & 0.739 (0.000) & 0.702 (0.000) & 0.624 (0.000) & 0.648 (0.030) & 0.629 (0.000) & 0.634 (0.079) & 4            \\
$\mathbf{EdgeBank_{tw}}$     & 0.754 (0.000) & 0.748 (0.000) & 0.564 (0.000) & 0.694 (0.000) & 0.606 (0.000) & 0.710 (0.000) & 0.717 (0.000) & 3            \\
$\mathbf{EdgeBank_{\infty}}$ & 0.492 (0.000) & 0.508 (0.000) & 0.293 (0.000) & 0.493 (0.000) & 0.451 (0.000) & 0.523 (0.000) & 0.381 (0.000) & 10           \\
\bottomrule
\end{tabular}
}
}

\resizebox{\textwidth}{!}{
\subtable[Inductive Sampling]{
\begin{tabular}{lcccccccc}
\toprule
Method                       & Wikipedia     & Reddit        & MOOC          & LastFM        & Enron         & Social Evo.   & UCI           & Rank \\ \midrule
JODIE-s                      & 0.324 (0.004) & 0.391 (0.005) & 0.325 (0.030) & 0.465 (0.004) & 0.502 (0.001) & 0.626 (0.020) & 0.513 (0.020) & 9    \\
DyRep-s                      & 0.607 (0.009) & 0.448 (0.000) & 0.561 (0.003) & 0.505 (0.001) & 0.586 (0.014) & 0.712 (0.053) & 0.480 (0.018) & 6    \\
TGN-s                        & 0.803 (0.008) & 0.802 (0.000) & 0.654 (0.029) & 0.557 (0.005) & 0.691 (0.009) & 0.880 (0.010) & 0.746 (0.024) & 1    \\
JODIE-m                      & 0.323 (0.002) & 0.390 (0.008) & 0.308 (0.026) & 0.463 (0.006) & 0.501 (0.002) & 0.610 (0.025) & 0.479 (0.007) & 14   \\
DyRep-m                      & 0.584 (0.034) & 0.493 (0.000) & 0.521 (0.013) & 0.499 (0.008) & 0.583 (0.017) & 0.729 (0.012) & 0.471 (0.027) & 8    \\
TGN-m                        & 0.783 (0.006) & 0.790 (0.000) & 0.632 (0.014) & 0.597 (0.025) & 0.690 (0.010) & 0.837 (0.046) & 0.741 (0.030) & 2    \\
JODIE-h                      & 0.327 (0.001) & 0.366 (0.000) & 0.248 (0.018) & 0.422 (0.001) & 0.501 (0.005) & 0.526 (0.000) & 0.480 (0.036) & 11   \\
DyRep-h                      & 0.590 (0.016) & 0.577 (0.000) & 0.546 (0.000) & 0.497 (0.001) & 0.561 (0.036) & 0.751 (0.000) & 0.490 (0.016) & 7    \\
TGN-h                        & 0.701 (0.010) & 0.743 (0.000) & 0.518 (0.000) & 0.543 (0.001) & 0.657 (0.014) & 0.593 (0.000) & 0.648 (0.009) & 3    \\
JODIE-d                      & 0.442 (0.013) & 0.460 (0.000) & 0.458 (0.000) & 0.339 (0.000) & 0.496 (0.001) & 0.515 (0.000) & 0.455 (0.011) & 12   \\
DyRep-d                      & 0.576 (0.027) & 0.438 (0.000) & 0.534 (0.000) & 0.514 (0.000) & 0.593 (0.011) & 0.468 (0.000) & 0.507 (0.014) & 5    \\
TGN-d                        & 0.706 (0.011) & 0.724 (0.000) & 0.468 (0.000) & 0.527 (0.000) & 0.672 (0.017) & 0.602 (0.000) & 0.642 (0.019) & 4    \\
$\mathbf{EdgeBank_{tw}}$     & 0.417 (0.000) & 0.439 (0.000) & 0.189 (0.000) & 0.447 (0.000) & 0.484 (0.000) & 0.677 (0.000) & 0.491 (0.000) & 13   \\
$\mathbf{EdgeBank_{\infty}}$ & 0.435 (0.000) & 0.465 (0.000) & 0.219 (0.000) & 0.463 (0.000) & 0.468 (0.000) & 0.566 (0.000) & 0.515 (0.000) & 10   \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
Method                       & Wikipedia     & Reddit        & MOOC          & LastFM        & Enron         & Social Evo.   & UCI           & Rank \\ \midrule
JODIE-s                      & 0.992 (0.001) & 0.999 (0.000) & 0.856 (0.015) & 0.999 (0.000) & 0.930 (0.005) & 0.996 (0.000) & 0.994 (0.001) & 2    \\
DyRep-s                      & 0.679 (0.009) & 0.568 (0.000) & 0.603 (0.007) & 0.508 (0.008) & 0.634 (0.015) & 0.678 (0.055) & 0.830 (0.002) & 11   \\
TGN-s                        & 0.977 (0.001) & 0.961 (0.000) & 0.752 (0.026) & 0.694 (0.013) & 0.809 (0.017) & 0.847 (0.004) & 0.893 (0.009) & 5    \\
JODIE-m                      & 0.993 (0.000) & 0.999 (0.000) & 0.864 (0.007) & 0.999 (0.000) & 0.927 (0.002) & 0.995 (0.001) & 0.995 (0.000) & 1    \\
DyRep-m                      & 0.676 (0.010) & 0.559 (0.000) & 0.587 (0.008) & 0.499 (0.004) & 0.629 (0.009) & 0.697 (0.016) & 0.837 (0.010) & 12   \\
TGN-m                        & 0.977 (0.001) & 0.955 (0.000) & 0.802 (0.027) & 0.695 (0.015) & 0.810 (0.017) & 0.875 (0.007) & 0.892 (0.034) & 4    \\
JODIE-h                      & 0.992 (0.001) & 0.996 (0.000) & 0.844 (0.020) & 0.997 (0.000) & 0.923 (0.016) & 0.909 (0.000) & 0.995 (0.001) & 3    \\
DyRep-h                      & 0.639 (0.012) & 0.498 (0.000) & 0.592 (0.014) & 0.501 (0.000) & 0.590 (0.058) & 0.692 (0.000) & 0.829 (0.017) & 13   \\
TGN-h                        & 0.960 (0.001) & 0.929 (0.000) & 0.688 (0.000) & 0.683 (0.000) & 0.764 (0.027) & 0.601 (0.000) & 0.811 (0.022) & 7    \\
JODIE-d                      & 0.976 (0.005) & 0.884 (0.000) & 0.629 (0.000) & 0.930 (0.000) & 0.921 (0.002) & 0.633 (0.000) & 0.994 (0.001) & 6    \\
DyRep-d                      & 0.585 (0.032) & 0.464 (0.000) & 0.595 (0.000) & 0.498 (0.000) & 0.637 (0.013) & 0.513 (0.000) & 0.834 (0.009) & 14   \\
TGN-d                        & 0.944 (0.005) & 0.922 (0.000) & 0.570 (0.000) & 0.602 (0.000) & 0.795 (0.015) & 0.595 (0.000) & 0.836 (0.023) & 10   \\
$\mathbf{EdgeBank_{tw}}$     & 0.888 (0.000) & 0.924 (0.000) & 0.607 (0.000) & 0.840 (0.000) & 0.867 (0.000) & 0.600 (0.000) & 0.733 (0.000) & 8    \\
$\mathbf{EdgeBank_{\infty}}$ & 0.911 (0.000) & 0.954 (0.000) & 0.548 (0.000) & 0.827 (0.000) & 0.858 (0.000) & 0.538 (0.000) & 0.749 (0.000) & 9    \\
\bottomrule
\end{tabular}
}
}

\resizebox{\textwidth}{!}{
\subtable[Historical Sampling]{
\begin{tabular}{lcccccccc}
\toprule
Method                       & Wikipedia     & Reddit        & MOOC          & LastFM        & Enron         & Social Evo.   & UCI           & Rank         \\ \midrule
JODIE-s                      & 0.363 (0.007) & 0.373 (0.007) & 0.148 (0.011) & 0.415 (0.006) & 0.442 (0.001) & 0.620 (0.021) & 0.431 (0.036) & 11   \\
DyRep-s                      & 0.385 (0.005) & 0.423 (0.000) & 0.404 (0.010) & 0.480 (0.019) & 0.576 (0.024) & 0.714 (0.065) & 0.441 (0.017) & 7    \\
TGN-s                        & 0.808 (0.015) & 0.763 (0.000) & 0.685 (0.043) & 0.589 (0.007) & 0.661 (0.001) & 0.845 (0.013) & 0.745 (0.013) & 1    \\
JODIE-m                      & 0.366 (0.003) & 0.372 (0.011) & 0.139 (0.010) & 0.410 (0.011) & 0.443 (0.002) & 0.603 (0.022) & 0.386 (0.006) & 12   \\
DyRep-m                      & 0.367 (0.012) & 0.455 (0.000) & 0.387 (0.003) & 0.454 (0.007) & 0.584 (0.011) & 0.734 (0.015) & 0.423 (0.032) & 8    \\
TGN-m                        & 0.805 (0.002) & 0.732 (0.000) & 0.704 (0.052) & 0.640 (0.030) & 0.661 (0.002) & 0.883 (0.021) & 0.696 (0.062) & 2    \\
JODIE-h                      & 0.362 (0.011) & 0.316 (0.001) & 0.119 (0.002) & 0.327 (0.001) & 0.443 (0.002) & 0.526 (0.000) & 0.384 (0.041) & 14   \\
DyRep-h                      & 0.384 (0.011) & 0.548 (0.000) & 0.429 (0.033) & 0.466 (0.001) & 0.565 (0.050) & 0.754 (0.000) & 0.450 (0.032) & 6    \\
TGN-h                        & 0.736 (0.022) & 0.745 (0.000) & 0.623 (0.001) & 0.614 (0.002) & 0.603 (0.017) & 0.664 (0.000) & 0.644 (0.028) & 5    \\
JODIE-d                      & 0.404 (0.016) & 0.381 (0.001) & 0.220 (0.000) & 0.197 (0.000) & 0.441 (0.001) & 0.521 (0.000) & 0.339 (0.024) & 13   \\
DyRep-d                      & 0.377 (0.003) & 0.454 (0.000) & 0.410 (0.000) & 0.498 (0.000) & 0.580 (0.015) & 0.467 (0.000) & 0.463 (0.018) & 9    \\
TGN-d                        & 0.731 (0.016) & 0.739 (0.000) & 0.700 (0.000) & 0.625 (0.000) & 0.647 (0.031) & 0.629 (0.000) & 0.634 (0.078) & 4    \\
$\mathbf{EdgeBank_{tw}}$     & 0.754 (0.000) & 0.748 (0.000) & 0.570 (0.000) & 0.700 (0.000) & 0.606 (0.000) & 0.710 (0.000) & 0.717 (0.000) & 3    \\
$\mathbf{EdgeBank_{\infty}}$ & 0.492 (0.000) & 0.508 (0.000) & 0.293 (0.000) & 0.493 (0.000) & 0.451 (0.000) & 0.523 (0.000) & 0.381 (0.000) & 10            \\
\bottomrule
\end{tabular}
}
}

\resizebox{\textwidth}{!}{
\subtable[Inductive Sampling]{
\begin{tabular}{lcccccccc}
\toprule
Method                       & Wikipedia     & Reddit        & MOOC          & LastFM        & Enron         & Social Evo.   & UCI           & Rank \\ \midrule
JODIE-s                      & 0.324 (0.004) & 0.391 (0.005) & 0.326 (0.030) & 0.466 (0.004) & 0.501 (0.001) & 0.627 (0.021) & 0.512 (0.020) & 9    \\
DyRep-s                      & 0.608 (0.008) & 0.450 (0.000) & 0.556 (0.005) & 0.510 (0.014) & 0.577 (0.017) & 0.712 (0.054) & 0.479 (0.020) & 6    \\
TGN-s                        & 0.795 (0.009) & 0.801 (0.000) & 0.631 (0.012) & 0.557 (0.005) & 0.695 (0.007) & 0.837 (0.013) & 0.734 (0.025) & 1    \\
JODIE-m                      & 0.323 (0.002) & 0.390 (0.008) & 0.308 (0.027) & 0.463 (0.006) & 0.500 (0.002) & 0.609 (0.025) & 0.479 (0.007) & 12   \\
DyRep-m                      & 0.583 (0.034) & 0.485 (0.000) & 0.520 (0.012) & 0.485 (0.006) & 0.577 (0.014) & 0.727 (0.016) & 0.470 (0.028) & 7    \\
TGN-m                        & 0.779 (0.004) & 0.789 (0.000) & 0.622 (0.013) & 0.596 (0.024) & 0.694 (0.007) & 0.875 (0.022) & 0.722 (0.030) & 2    \\
JODIE-h                      & 0.328 (0.001) & 0.366 (0.000) & 0.249 (0.018) & 0.422 (0.001) & 0.501 (0.004) & 0.525 (0.000) & 0.480 (0.035) & 14   \\
DyRep-h                      & 0.589 (0.014) & 0.575 (0.000) & 0.544 (0.006) & 0.485 (0.002) & 0.566 (0.040) & 0.741 (0.000) & 0.489 (0.015) & 5    \\
TGN-h                        & 0.702 (0.010) & 0.749 (0.000) & 0.514 (0.001) & 0.542 (0.000) & 0.656 (0.011) & 0.644 (0.000) & 0.643 (0.007) & 3    \\
JODIE-d                      & 0.441 (0.014) & 0.459 (0.001) & 0.456 (0.000) & 0.339 (0.000) & 0.497 (0.001) & 0.515 (0.000) & 0.454 (0.011) & 13   \\
DyRep-d                      & 0.581 (0.031) & 0.445 (0.000) & 0.540 (0.000) & 0.516 (0.000) & 0.585 (0.018) & 0.468 (0.000) & 0.504 (0.019) & 8    \\
TGN-d                        & 0.705 (0.011) & 0.725 (0.000) & 0.461 (0.000) & 0.528 (0.000) & 0.673 (0.017) & 0.602 (0.000) & 0.642 (0.019) & 4    \\
$\mathbf{EdgeBank_{tw}}$     & 0.417 (0.000) & 0.439 (0.000) & 0.189 (0.000) & 0.447 (0.000) & 0.484 (0.000) & 0.677 (0.000) & 0.491 (0.000) & 11   \\
$\mathbf{EdgeBank_{\infty}}$ & 0.435 (0.000) & 0.465 (0.000) & 0.219 (0.000) & 0.463 (0.000) & 0.468 (0.000) & 0.566 (0.000) & 0.515 (0.000) & 10   \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
Method                       & Wikipedia     & Reddit        & MOOC          & LastFM        & Enron         & Social Evo.   & UCI           & Rank \\ \midrule
JODIE-s                      & 0.991 (0.001) & 0.987 (0.001) & 0.765 (0.012) & 0.993 (0.000) & 0.932 (0.005) & 0.781 (0.052) & 0.994 (0.001) & 3    \\
DyRep-s                      & 0.561 (0.011) & 0.483 (0.000) & 0.585 (0.011) & 0.504 (0.007) & 0.636 (0.013) & 0.679 (0.057) & 0.829 (0.003) & 14   \\
TGN-s                        & 0.949 (0.005) & 0.909 (0.000) & 0.616 (0.012) & 0.659 (0.015) & 0.802 (0.025) & 0.677 (0.018) & 0.854 (0.005) & 6    \\
JODIE-m                      & 0.993 (0.001) & 0.986 (0.000) & 0.760 (0.002) & 0.993 (0.000) & 0.928 (0.003) & 0.783 (0.040) & 0.995 (0.000) & 2    \\
DyRep-m                      & 0.619 (0.027) & 0.531 (0.000) & 0.560 (0.033) & 0.503 (0.009) & 0.644 (0.002) & 0.687 (0.023) & 0.835 (0.013) & 13   \\
TGN-m                        & 0.953 (0.001) & 0.850 (0.000) & 0.618 (0.041) & 0.667 (0.013) & 0.802 (0.025) & 0.657 (0.045) & 0.848 (0.057) & 7    \\
JODIE-h                      & 0.992 (0.001) & 0.992 (0.000) & 0.785 (0.009) & 0.993 (0.000) & 0.926 (0.015) & 0.898 (0.000) & 0.995 (0.001) & 1    \\
DyRep-h                      & 0.668 (0.016) & 0.659 (0.000) & 0.612 (0.013) & 0.510 (0.000) & 0.607 (0.052) & 0.699 (0.000) & 0.833 (0.013) & 11   \\
TGN-h                        & 0.956 (0.001) & 0.969 (0.000) & 0.708 (0.000) & 0.682 (0.000) & 0.770 (0.025) & 0.810 (0.000) & 0.839 (0.019) & 5    \\
JODIE-d                      & 0.978 (0.004) & 0.929 (0.000) & 0.709 (0.000) & 0.939 (0.000) & 0.922 (0.006) & 0.770 (0.000) & 0.994 (0.001) & 4    \\
DyRep-d                      & 0.590 (0.020) & 0.539 (0.000) & 0.618 (0.000) & 0.504 (0.000) & 0.647 (0.014) & 0.482 (0.000) & 0.838 (0.008) & 12   \\
TGN-d                        & 0.943 (0.004) & 0.932 (0.000) & 0.618 (0.000) & 0.590 (0.000) & 0.797 (0.017) & 0.664 (0.000) & 0.836 (0.024) & 8    \\
$\mathbf{EdgeBank_{tw}}$     & 0.888 (0.000) & 0.924 (0.000) & 0.607 (0.000) & 0.840 (0.000) & 0.867 (0.000) & 0.600 (0.000) & 0.733 (0.000) & 9    \\
$\mathbf{EdgeBank_{\infty}}$ & 0.911 (0.000) & 0.954 (0.000) & 0.548 (0.000) & 0.827 (0.000) & 0.858 (0.000) & 0.538 (0.000) & 0.749 (0.000) & 10  \\
\bottomrule
\end{tabular}
}
}

\resizebox{\textwidth}{!}{
\subtable[Historical Sampling]{
\begin{tabular}{lcccccccc}
\toprule
Method                       & Wikipedia     & Reddit        & MOOC          & LastFM        & Enron         & Social Evo.   & UCI           & Rank         \\ \midrule
JODIE-s                      & 0.362 (0.005) & 0.401 (0.000) & 0.133 (0.006) & 0.417 (0.005) & 0.444 (0.004) & 0.451 (0.033) & 0.431 (0.029) & 11   \\
DyRep-s                      & 0.392 (0.010) & 0.504 (0.000) & 0.461 (0.035) & 0.478 (0.021) & 0.590 (0.016) & 0.716 (0.068) & 0.437 (0.014) & 7    \\
TGN-s                        & 0.703 (0.023) & 0.689 (0.000) & 0.597 (0.049) & 0.564 (0.015) & 0.656 (0.011) & 0.750 (0.058) & 0.624 (0.019) & 5    \\
JODIE-m                      & 0.364 (0.002) & 0.401 (0.000) & 0.125 (0.004) & 0.410 (0.014) & 0.446 (0.001) & 0.441 (0.018) & 0.385 (0.014) & 13   \\
DyRep-m                      & 0.399 (0.013) & 0.384 (0.000) & 0.499 (0.082) & 0.463 (0.002) & 0.596 (0.007) & 0.738 (0.013) & 0.425 (0.037) & 8    \\
TGN-m                        & 0.717 (0.004) & 0.665 (0.000) & 0.633 (0.022) & 0.601 (0.035) & 0.656 (0.011) & 0.644 (0.068) & 0.587 (0.102) & 5    \\
JODIE-h                      & 0.360 (0.008) & 0.319 (0.000) & 0.116 (0.003) & 0.326 (0.000) & 0.446 (0.002) & 0.517 (0.000) & 0.382 (0.050) & 14   \\
DyRep-h                      & 0.390 (0.002) & 0.531 (0.000) & 0.418 (0.032) & 0.463 (0.000) & 0.576 (0.042) & 0.754 (0.000) & 0.447 (0.041) & 6    \\
TGN-h                        & 0.726 (0.014) & 0.752 (0.000) & 0.579 (0.001) & 0.605 (0.001) & 0.604 (0.023) & 0.885 (0.000) & 0.697 (0.022) & 1    \\
JODIE-d                      & 0.402 (0.018) & 0.425 (0.000) & 0.128 (0.000) & 0.195 (0.000) & 0.441 (0.001) & 0.493 (0.000) & 0.338 (0.024) & 12   \\
DyRep-d                      & 0.377 (0.009) & 0.481 (0.000) & 0.408 (0.000) & 0.492 (0.000) & 0.593 (0.016) & 0.462 (0.000) & 0.457 (0.025) & 9    \\
TGN-d                        & 0.716 (0.019) & 0.723 (0.000) & 0.634 (0.000) & 0.599 (0.000) & 0.645 (0.037) & 0.781 (0.000) & 0.638 (0.077) & 2    \\
$\mathbf{EdgeBank_{tw}}$     & 0.754 (0.000) & 0.748 (0.000) & 0.564 (0.000) & 0.694 (0.000) & 0.606 (0.000) & 0.710 (0.000) & 0.717 (0.000) & 3    \\
$\mathbf{EdgeBank_{\infty}}$ & 0.492 (0.000) & 0.508 (0.000) & 0.293 (0.000) & 0.493 (0.000) & 0.451 (0.000) & 0.523 (0.000) & 0.381 (0.000) & 10         \\
\bottomrule
\end{tabular}
}
}

\resizebox{\textwidth}{!}{
\subtable[Inductive Sampling]{
\begin{tabular}{lcccccccc}
\toprule
Method                       & Wikipedia     & Reddit        & MOOC          & LastFM        & Enron         & Social Evo.   & UCI           & Rank \\ \midrule
JODIE-s                      & 0.317 (0.003) & 0.411 (0.000) & 0.261 (0.028) & 0.463 (0.004) & 0.503 (0.001) & 0.450 (0.035) & 0.510 (0.020) & 10   \\
DyRep-s                      & 0.604 (0.012) & 0.535 (0.000) & 0.530 (0.002) & 0.508 (0.005) & 0.584 (0.010) & 0.715 (0.062) & 0.478 (0.021) & 6    \\
TGN-s                        & 0.680 (0.011) & 0.675 (0.000) & 0.497 (0.018) & 0.530 (0.019) & 0.690 (0.015) & 0.744 (0.055) & 0.628 (0.033) & 3    \\
JODIE-m                      & 0.316 (0.002) & 0.411 (0.001) & 0.243 (0.012) & 0.460 (0.009) & 0.502 (0.003) & 0.439 (0.020) & 0.476 (0.007) & 14   \\
DyRep-m                      & 0.634 (0.024) & 0.425 (0.000) & 0.516 (0.011) & 0.512 (0.013) & 0.587 (0.004) & 0.729 (0.011) & 0.472 (0.030) & 7    \\
TGN-m                        & 0.681 (0.006) & 0.663 (0.000) & 0.524 (0.019) & 0.553 (0.026) & 0.690 (0.015) & 0.641 (0.066) & 0.633 (0.056) & 4    \\
JODIE-h                      & 0.321 (0.001) & 0.362 (0.001) & 0.226 (0.013) & 0.418 (0.002) & 0.502 (0.003) & 0.519 (0.000) & 0.476 (0.036) & 13   \\
DyRep-h                      & 0.598 (0.009) & 0.596 (0.000) & 0.554 (0.006) & 0.509 (0.001) & 0.571 (0.036) & 0.746 (0.000) & 0.485 (0.023) & 5    \\
TGN-h                        & 0.692 (0.007) & 0.800 (0.000) & 0.586 (0.001) & 0.531 (0.000) & 0.658 (0.007) & 0.878 (0.000) & 0.688 (0.003) & 1    \\
JODIE-d                      & 0.438 (0.015) & 0.546 (0.001) & 0.264 (0.000) & 0.333 (0.000) & 0.495 (0.001) & 0.491 (0.000) & 0.451 (0.010) & 11   \\
DyRep-d                      & 0.569 (0.024) & 0.469 (0.000) & 0.551 (0.000) & 0.507 (0.000) & 0.595 (0.015) & 0.468 (0.000) & 0.495 (0.025) & 8    \\
TGN-d                        & 0.700 (0.016) & 0.731 (0.000) & 0.454 (0.000) & 0.513 (0.000) & 0.671 (0.013) & 0.762 (0.000) & 0.642 (0.022) & 2    \\
$\mathbf{EdgeBank_{tw}}$     & 0.417 (0.000) & 0.439 (0.000) & 0.189 (0.000) & 0.447 (0.000) & 0.484 (0.000) & 0.677 (0.000) & 0.491 (0.000) & 12   \\
$\mathbf{EdgeBank_{\infty}}$ & 0.435 (0.000) & 0.465 (0.000) & 0.219 (0.000) & 0.463 (0.000) & 0.468 (0.000) & 0.566 (0.000) & 0.515 (0.000) & 9    \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
Method                       & Wikipedia     & Reddit        & MOOC          & LastFM        & Enron         & Social Evo.   & UCI           & Rank \\ \midrule
JODIE-s                      & 0.954 (0.006) & 0.931 (0.014) & 0.697 (0.003) & 0.851 (0.009) & 0.908 (0.001) & 0.628 (0.057) & 0.993 (0.001) & 4    \\
DyRep-s                      & 0.582 (0.048) & 0.500 (0.000) & 0.583 (0.023) & 0.510 (0.013) & 0.624 (0.027) & 0.582 (0.023) & 0.828 (0.010) & 14   \\
TGN-s                        & 0.916 (0.006) & 0.876 (0.000) & 0.607 (0.042) & 0.631 (0.019) & 0.738 (0.037) & 0.581 (0.061) & 0.846 (0.019) & 9    \\
JODIE-m                      & 0.993 (0.002) & 0.986 (0.001) & 0.760 (0.006) & 0.993 (0.005) & 0.928 (0.006) & 0.600 (0.040) & 0.995 (0.000) & 1    \\
DyRep-m                      & 0.619 (0.036) & 0.531 (0.000) & 0.560 (0.030) & 0.503 (0.007) & 0.644 (0.010) & 0.611 (0.017) & 0.835 (0.018) & 12   \\
TGN-m                        & 0.953 (0.003) & 0.850 (0.000) & 0.618 (0.035) & 0.667 (0.011) & 0.802 (0.038) & 0.534 (0.025) & 0.848 (0.058) & 7    \\
JODIE-h                      & 0.962 (0.004) & 0.965 (0.000) & 0.700 (0.008) & 0.857 (0.000) & 0.897 (0.014) & 0.731 (0.053) & 0.994 (0.001) & 2    \\
DyRep-h                      & 0.641 (0.015) & 0.524 (0.000) & 0.592 (0.000) & 0.501 (0.000) & 0.590 (0.070) & 0.615 (0.033) & 0.831 (0.016) & 13   \\
TGN-h                        & 0.923 (0.012) & 0.952 (0.000) & 0.703 (0.000) & 0.631 (0.000) & 0.766 (0.040) & 0.625 (0.039) & 0.800 (0.025) & 6    \\
JODIE-d                      & 0.979 (0.002) & 0.942 (0.000) & 0.692 (0.000) & 0.868 (0.000) & 0.914 (0.001) & 0.692 (0.003) & 0.993 (0.001) & 3    \\
DyRep-d                      & 0.692 (0.005) & 0.610 (0.000) & 0.615 (0.000) & 0.519 (0.000) & 0.654 (0.010) & 0.532 (0.014) & 0.834 (0.007) & 11   \\
TGN-d                        & 0.947 (0.001) & 0.963 (0.000) & 0.638 (0.000) & 0.636 (0.000) & 0.783 (0.029) & 0.761 (0.032) & 0.843 (0.026) & 5    \\
$\mathbf{EdgeBank_{tw}}$     & 0.890 (0.000) & 0.920 (0.000) & 0.610 (0.000) & 0.840 (0.000) & 0.870 (0.000) & 0.600 (0.000) & 0.730 (0.000) & 8    \\
$\mathbf{EdgeBank_{\infty}}$ & 0.910 (0.000) & 0.950 (0.000) & 0.550 (0.000) & 0.830 (0.000) & 0.860 (0.000) & 0.540 (0.000) & 0.750 (0.000) & 10   \\
\bottomrule
\end{tabular}
}
}

\resizebox{\textwidth}{!}{
\subtable[Historical Sampling]{
\begin{tabular}{lcccccccc}
\toprule
Method                       & Wikipedia     & Reddit        & MOOC          & LastFM        & Enron         & Social Evo.   & UCI           & Rank         \\ \midrule
JODIE-s                      & 0.361 (0.002) & 0.366 (0.008) & 0.153 (0.003) & 0.372 (0.001) & 0.432 (0.003) & 0.402 (0.043) & 0.430 (0.030) & 12   \\
DyRep-s                      & 0.408 (0.004) & 0.476 (0.000) & 0.479 (0.048) & 0.463 (0.015) & 0.580 (0.021) & 0.613 (0.034) & 0.440 (0.022) & 7    \\
TGN-s                        & 0.688 (0.014) & 0.684 (0.000) & 0.590 (0.056) & 0.533 (0.032) & 0.633 (0.010) & 0.657 (0.055) & 0.637 (0.028) & 5    \\
JODIE-m                      & 0.364 (0.003) & 0.401 (0.005) & 0.125 (0.006) & 0.410 (0.001) & 0.446 (0.001) & 0.380 (0.030) & 0.385 (0.023) & 13   \\
DyRep-m                      & 0.399 (0.013) & 0.384 (0.000) & 0.499 (0.050) & 0.463 (0.003) & 0.596 (0.008) & 0.645 (0.011) & 0.425 (0.028) & 9    \\
TGN-m                        & 0.717 (0.014) & 0.665 (0.000) & 0.633 (0.048) & 0.601 (0.036) & 0.656 (0.011) & 0.583 (0.061) & 0.587 (0.100) & 4    \\
JODIE-h                      & 0.358 (0.001) & 0.385 (0.001) & 0.142 (0.011) & 0.368 (0.000) & 0.431 (0.001) & 0.480 (0.046) & 0.387 (0.040) & 14   \\
DyRep-h                      & 0.383 (0.008) & 0.576 (0.000) & 0.461 (0.005) & 0.441 (0.001) & 0.570 (0.039) & 0.651 (0.034) & 0.448 (0.035) & 8    \\
TGN-h                        & 0.692 (0.042) & 0.739 (0.000) & 0.494 (0.002) & 0.618 (0.000) & 0.603 (0.047) & 0.721 (0.053) & 0.646 (0.007) & 3    \\
JODIE-d                      & 0.383 (0.010) & 0.431 (0.001) & 0.144 (0.000) & 0.209 (0.000) & 0.433 (0.001) & 0.452 (0.013) & 0.337 (0.020) & 11   \\
DyRep-d                      & 0.391 (0.003) & 0.485 (0.001) & 0.404 (0.000) & 0.500 (0.000) & 0.599 (0.015) & 0.489 (0.016) & 0.452 (0.020) & 6    \\
TGN-d                        & 0.702 (0.024) & 0.764 (0.000) & 0.627 (0.000) & 0.588 (0.000) & 0.637 (0.044) & 0.830 (0.022) & 0.637 (0.071) & 1    \\
$\mathbf{EdgeBank_{tw}}$     & 0.754 (0.000) & 0.748 (0.000) & 0.564 (0.000) & 0.694 (0.000) & 0.606 (0.000) & 0.710 (0.000) & 0.717 (0.000) & 2    \\
$\mathbf{EdgeBank_{\infty}}$ & 0.492 (0.000) & 0.508 (0.000) & 0.293 (0.000) & 0.493 (0.000) & 0.451 (0.000) & 0.523 (0.000) & 0.381 (0.000) & 10      \\
\bottomrule
\end{tabular}
}
}

\resizebox{\textwidth}{!}{
\subtable[Inductive Sampling]{
\begin{tabular}{lcccccccc}
\toprule
Method                       & Wikipedia     & Reddit        & MOOC          & LastFM        & Enron         & Social Evo.   & UCI           & Rank \\ \midrule
JODIE-s                      & 0.310 (0.001) & 0.433 (0.009) & 0.209 (0.017) & 0.426 (0.001) & 0.490 (0.003) & 0.414 (0.040) & 0.500 (0.020) & 11   \\
DyRep-s                      & 0.566 (0.015) & 0.519 (0.000) & 0.534 (0.050) & 0.508 (0.008) & 0.584 (0.017) & 0.606 (0.026) & 0.488 (0.025) & 5    \\
TGN-s                        & 0.665 (0.009) & 0.673 (0.000) & 0.515 (0.039) & 0.508 (0.027) & 0.645 (0.030) & 0.637 (0.043) & 0.640 (0.024) & 4    \\
JODIE-m                      & 0.316 (0.003) & 0.411 (0.007) & 0.243 (0.008) & 0.460 (0.001) & 0.502 (0.001) & 0.389 (0.026) & 0.476 (0.019) & 12   \\
DyRep-m                      & 0.634 (0.010) & 0.425 (0.000) & 0.516 (0.032) & 0.512 (0.009) & 0.587 (0.014) & 0.632 (0.008) & 0.472 (0.024) & 8    \\
TGN-m                        & 0.681 (0.011) & 0.663 (0.000) & 0.524 (0.009) & 0.553 (0.009) & 0.690 (0.031) & 0.595 (0.068) & 0.633 (0.063) & 3    \\
JODIE-h                      & 0.306 (0.001) & 0.453 (0.001) & 0.191 (0.007) & 0.424 (0.001) & 0.484 (0.004) & 0.494 (0.052) & 0.472 (0.029) & 14   \\
DyRep-h                      & 0.532 (0.017) & 0.606 (0.000) & 0.498 (0.014) & 0.487 (0.002) & 0.566 (0.037) & 0.632 (0.040) & 0.492 (0.017) & 6    \\
TGN-h                        & 0.649 (0.017) & 0.796 (0.000) & 0.489 (0.001) & 0.529 (0.001) & 0.656 (0.014) & 0.691 (0.046) & 0.650 (0.004) & 2    \\
JODIE-d                      & 0.338 (0.009) & 0.562 (0.001) & 0.212 (0.000) & 0.321 (0.000) & 0.489 (0.002) & 0.461 (0.008) & 0.439 (0.016) & 13   \\
DyRep-d                      & 0.467 (0.011) & 0.522 (0.000) & 0.513 (0.000) & 0.510 (0.000) & 0.595 (0.011) & 0.489 (0.019) & 0.492 (0.019) & 7    \\
TGN-d                        & 0.689 (0.015) & 0.825 (0.001) & 0.527 (0.000) & 0.563 (0.000) & 0.672 (0.020) & 0.809 (0.027) & 0.647 (0.021) & 1    \\
$\mathbf{EdgeBank_{tw}}$     & 0.417 (0.000) & 0.439 (0.000) & 0.189 (0.000) & 0.447 (0.000) & 0.484 (0.000) & 0.677 (0.000) & 0.491 (0.000) & 10   \\
$\mathbf{EdgeBank_{\infty}}$ & 0.435 (0.000) & 0.465 (0.000) & 0.219 (0.000) & 0.463 (0.000) & 0.468 (0.000) & 0.566 (0.000) & 0.515 (0.000) & 9    \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
Method                       & Wikipedia     & Reddit        & MOOC          & LastFM        & Enron         & Social Evo.   & UCI           & Rank \\ \midrule
JODIE-s                      & 0.993 (0.001) & 0.999 (0.000) & 0.840 (0.018) & 1.000 (0.000) & 0.931 (0.006) & 0.995 (0.000) & 0.993 (0.001) & 3    \\
DyRep-s                      & 0.682 (0.008) & 0.563 (0.000) & 0.614 (0.005) & 0.527 (0.003) & 0.642 (0.014) & 0.728 (0.032) & 0.832 (0.002) & 12   \\
TGN-s                        & 0.981 (0.001) & 0.963 (0.000) & 0.764 (0.014) & 0.697 (0.014) & 0.790 (0.021) & 0.902 (0.001) & 0.903 (0.005) & 6    \\
JODIE-m                      & 0.994 (0.000) & 1.000 (0.000) & 0.848 (0.010) & 0.999 (0.000) & 0.926 (0.003) & 0.995 (0.001) & 0.994 (0.001) & 1    \\
DyRep-m                      & 0.684 (0.005) & 0.565 (0.000) & 0.597 (0.008) & 0.518 (0.004) & 0.629 (0.020) & 0.679 (0.034) & 0.831 (0.006) & 13   \\
TGN-m                        & 0.980 (0.001) & 0.954 (0.000) & 0.779 (0.024) & 0.699 (0.015) & 0.789 (0.022) & 0.821 (0.008) & 0.907 (0.036) & 5    \\
JODIE-h                      & 0.994 (0.001) & 0.996 (0.000) & 0.847 (0.018) & 0.998 (0.000) & 0.925 (0.018) & 0.861 (0.000) & 0.994 (0.001) & 2    \\
DyRep-h                      & 0.656 (0.014) & 0.514 (0.000) & 0.602 (0.007) & 0.526 (0.000) & 0.600 (0.042) & 0.679 (0.000) & 0.818 (0.020) & 14   \\
TGN-h                        & 0.962 (0.001) & 0.923 (0.000) & 0.660 (0.000) & 0.685 (0.000) & 0.727 (0.029) & 0.533 (0.000) & 0.790 (0.019) & 8    \\
JODIE-d                      & 0.978 (0.006) & 0.884 (0.000) & 0.643 (0.000) & 0.936 (0.000) & 0.920 (0.004) & 0.611 (0.000) & 0.994 (0.001) & 4    \\
DyRep-d                      & 0.605 (0.027) & 0.490 (0.000) & 0.608 (0.000) & 0.526 (0.000) & 0.650 (0.003) & 0.506 (0.000) & 0.834 (0.006) & 11   \\
TGN-d                        & 0.944 (0.004) & 0.918 (0.000) & 0.557 (0.000) & 0.602 (0.000) & 0.760 (0.014) & 0.543 (0.000) & 0.836 (0.027) & 9    \\
$\mathbf{EdgeBank_{tw}}$     & 0.887 (0.000) & 0.921 (0.000) & 0.576 (0.000) & 0.784 (0.000) & 0.826 (0.000) & 0.556 (0.000) & 0.730 (0.000) & 7    \\
$\mathbf{EdgeBank_{\infty}}$ & 0.908 (0.000) & 0.949 (0.000) & 0.529 (0.000) & 0.761 (0.000) & 0.811 (0.000) & 0.520 (0.000) & 0.739 (0.000) & 10   \\
\bottomrule
\end{tabular}
}
}

\resizebox{\textwidth}{!}{
\subtable[Historical Sampling]{
\begin{tabular}{lcccccccc}
\toprule
Method                       & Wikipedia     & Reddit        & MOOC          & LastFM        & Enron         & Social Evo.   & UCI           & Rank         \\ \midrule
JODIE-s                      & 0.417 (0.002) & 0.435 (0.003) & 0.336 (0.002) & 0.454 (0.003) & 0.440 (0.001) & 0.517 (0.012) & 0.457 (0.021) & 11           \\
DyRep-s                      & 0.418 (0.001) & 0.437 (0.000) & 0.427 (0.003) & 0.476 (0.011) & 0.585 (0.021) & 0.717 (0.040) & 0.440 (0.007) & 7            \\
TGN-s                        & 0.827 (0.019) & 0.746 (0.000) & 0.644 (0.043) & 0.628 (0.010) & 0.649 (0.014) & 0.916 (0.010) & 0.777 (0.013) & 2            \\
JODIE-m                      & 0.419 (0.001) & 0.434 (0.005) & 0.334 (0.003) & 0.451 (0.006) & 0.441 (0.001) & 0.508 (0.013) & 0.430 (0.005) & 12           \\
DyRep-m                      & 0.411 (0.006) & 0.457 (0.000) & 0.417 (0.002) & 0.463 (0.006) & 0.588 (0.011) & 0.698 (0.029) & 0.435 (0.016) & 9            \\
TGN-m                        & 0.804 (0.016) & 0.704 (0.000) & 0.644 (0.046) & 0.684 (0.034) & 0.649 (0.014) & 0.820 (0.060) & 0.748 (0.056) & 1            \\
JODIE-h                      & 0.416 (0.004) & 0.403 (0.000) & 0.329 (0.001) & 0.407 (0.000) & 0.441 (0.001) & 0.469 (0.000) & 0.429 (0.023) & 14           \\
DyRep-h                      & 0.419 (0.004) & 0.519 (0.000) & 0.434 (0.012) & 0.463 (0.001) & 0.558 (0.032) & 0.725 (0.000) & 0.445 (0.014) & 8            \\
TGN-h                        & 0.721 (0.023) & 0.713 (0.000) & 0.565 (0.001) & 0.644 (0.001) & 0.588 (0.011) & 0.579 (0.000) & 0.623 (0.036) & 5            \\
JODIE-d                      & 0.417 (0.007) & 0.409 (0.000) & 0.354 (0.000) & 0.347 (0.000) & 0.440 (0.000) & 0.471 (0.000) & 0.405 (0.011) & 13           \\
DyRep-d                      & 0.414 (0.001) & 0.455 (0.000) & 0.421 (0.000) & 0.471 (0.000) & 0.590 (0.005) & 0.454 (0.000) & 0.459 (0.013) & 6            \\
TGN-d                        & 0.709 (0.037) & 0.716 (0.000) & 0.633 (0.000) & 0.622 (0.000) & 0.627 (0.029) & 0.549 (0.000) & 0.614 (0.091) & 4            \\
$\mathbf{EdgeBank_{tw}}$     & 0.689 (0.000) & 0.676 (0.000) & 0.541 (0.000) & 0.627 (0.000) & 0.568 (0.000) & 0.633 (0.000) & 0.701 (0.000) & 3            \\
$\mathbf{EdgeBank_{\infty}}$ & 0.496 (0.000) & 0.504 (0.000) & 0.432 (0.000) & 0.497 (0.000) & 0.483 (0.000) & 0.512 (0.000) & 0.455 (0.000) & 10     \\
\bottomrule
\end{tabular}
}
}

\resizebox{\textwidth}{!}{
\subtable[Inductive Sampling]{
\begin{tabular}{lcccccccc}
\toprule
Method                       & Wikipedia     & Reddit        & MOOC          & LastFM        & Enron         & Social Evo.   & UCI           & Rank \\ \midrule
JODIE-s                      & 0.412 (0.002) & 0.443 (0.003) & 0.444 (0.028) & 0.477 (0.002) & 0.473 (0.000) & 0.519 (0.012) & 0.501 (0.013) & 9            \\
DyRep-s                      & 0.626 (0.005) & 0.481 (0.000) & 0.599 (0.002) & 0.519 (0.002) & 0.586 (0.018) & 0.714 (0.036) & 0.491 (0.005) & 6            \\
TGN-s                        & 0.840 (0.007) & 0.833 (0.000) & 0.658 (0.027) & 0.601 (0.008) & 0.693 (0.011) & 0.910 (0.010) & 0.782 (0.025) & 1            \\
JODIE-m                      & 0.411 (0.001) & 0.443 (0.004) & 0.430 (0.014) & 0.476 (0.004) & 0.473 (0.001) & 0.510 (0.015) & 0.480 (0.006) & 14           \\
DyRep-m                      & 0.614 (0.025) & 0.509 (0.000) & 0.558 (0.015) & 0.511 (0.006) & 0.582 (0.017) & 0.691 (0.032) & 0.499 (0.017) & 8            \\
TGN-m                        & 0.807 (0.005) & 0.807 (0.000) & 0.628 (0.022) & 0.640 (0.029) & 0.692 (0.011) & 0.808 (0.061) & 0.779 (0.024) & 2            \\
JODIE-h                      & 0.414 (0.000) & 0.429 (0.000) & 0.411 (0.018) & 0.453 (0.000) & 0.473 (0.002) & 0.467 (0.000) & 0.482 (0.020) & 11           \\
DyRep-h                      & 0.617 (0.009) & 0.584 (0.000) & 0.586 (0.005) & 0.510 (0.001) & 0.563 (0.025) & 0.712 (0.000) & 0.500 (0.010) & 7            \\
TGN-h                        & 0.704 (0.009) & 0.764 (0.000) & 0.532 (0.000) & 0.576 (0.000) & 0.641 (0.014) & 0.565 (0.000) & 0.633 (0.019) & 3            \\
JODIE-d                      & 0.487 (0.012) & 0.499 (0.000) & 0.518 (0.000) & 0.418 (0.000) & 0.471 (0.000) & 0.471 (0.000) & 0.466 (0.004) & 12           \\
DyRep-d                      & 0.608 (0.018) & 0.472 (0.000) & 0.561 (0.000) & 0.524 (0.000) & 0.595 (0.006) & 0.458 (0.000) & 0.516 (0.009) & 5            \\
TGN-d                        & 0.716 (0.023) & 0.744 (0.000) & 0.487 (0.000) & 0.538 (0.000) & 0.659 (0.017) & 0.533 (0.000) & 0.644 (0.038) & 4            \\
$\mathbf{EdgeBank_{tw}}$     & 0.469 (0.000) & 0.473 (0.000) & 0.417 (0.000) & 0.481 (0.000) & 0.506 (0.000) & 0.609 (0.000) & 0.566 (0.000) & 13           \\
$\mathbf{EdgeBank_{\infty}}$ & 0.477 (0.000) & 0.485 (0.000) & 0.417 (0.000) & 0.487 (0.000) & 0.497 (0.000) & 0.536 (0.000) & 0.570 (0.000) & 10     \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
Method                       & Wikipedia     & Reddit        & MOOC          & LastFM        & Enron         & Social Evo.   & UCI           & Rank \\ \midrule
JODIE-s                      & 0.993 (0.001) & 0.999 (0.000) & 0.840 (0.018) & 1.000 (0.000) & 0.931 (0.006) & 0.995 (0.000) & 0.993 (0.001) & 2            \\
DyRep-s                      & 0.680 (0.006) & 0.565 (0.000) & 0.611 (0.007) & 0.529 (0.005) & 0.635 (0.014) & 0.731 (0.033) & 0.827 (0.003) & 11           \\
TGN-s                        & 0.979 (0.001) & 0.963 (0.000) & 0.725 (0.023) & 0.697 (0.013) & 0.790 (0.020) & 0.784 (0.011) & 0.895 (0.009) & 5            \\
JODIE-m                      & 0.994 (0.000) & 1.000 (0.000) & 0.848 (0.009) & 0.999 (0.000) & 0.928 (0.003) & 0.994 (0.001) & 0.994 (0.001) & 1            \\
DyRep-m                      & 0.683 (0.004) & 0.562 (0.000) & 0.596 (0.007) & 0.523 (0.002) & 0.628 (0.010) & 0.677 (0.032) & 0.832 (0.008) & 12           \\
TGN-m                        & 0.979 (0.001) & 0.954 (0.000) & 0.777 (0.024) & 0.697 (0.016) & 0.791 (0.020) & 0.832 (0.009) & 0.897 (0.033) & 4            \\
JODIE-h                      & 0.994 (0.001) & 0.996 (0.000) & 0.846 (0.020) & 0.998 (0.000) & 0.924 (0.017) & 0.853 (0.000) & 0.994 (0.001) & 3            \\
DyRep-h                      & 0.655 (0.016) & 0.515 (0.000) & 0.603 (0.007) & 0.522 (0.000) & 0.601 (0.042) & 0.668 (0.000) & 0.817 (0.022) & 13           \\
TGN-h                        & 0.962 (0.001) & 0.925 (0.000) & 0.660 (0.000) & 0.682 (0.000) & 0.728 (0.029) & 0.562 (0.000) & 0.791 (0.018) & 7            \\
JODIE-d                      & 0.979 (0.006) & 0.882 (0.000) & 0.648 (0.000) & 0.939 (0.000) & 0.921 (0.002) & 0.607 (0.000) & 0.994 (0.001) & 6            \\
DyRep-d                      & 0.607 (0.026) & 0.491 (0.000) & 0.609 (0.000) & 0.521 (0.000) & 0.640 (0.011) & 0.516 (0.000) & 0.832 (0.008) & 14           \\
TGN-d                        & 0.945 (0.004) & 0.918 (0.000) & 0.559 (0.000) & 0.601 (0.000) & 0.760 (0.014) & 0.536 (0.000) & 0.836 (0.027) & 10           \\
$\mathbf{EdgeBank_{tw}}$     & 0.887 (0.000) & 0.921 (0.000) & 0.576 (0.000) & 0.784 (0.000) & 0.826 (0.000) & 0.556 (0.000) & 0.730 (0.000) & 8            \\
$\mathbf{EdgeBank_{\infty}}$ & 0.908 (0.000) & 0.949 (0.000) & 0.529 (0.000) & 0.761 (0.000) & 0.811 (0.000) & 0.520 (0.000) & 0.739 (0.000) & 9           \\
\bottomrule
\end{tabular}
}
}

\resizebox{\textwidth}{!}{
\subtable[Historical Sampling]{
\begin{tabular}{lcccccccc}
\toprule
Method                       & Wikipedia     & Reddit        & MOOC          & LastFM        & Enron         & Social Evo.   & UCI           & Rank         \\ \midrule
JODIE-s                      & 0.418 (0.002) & 0.435 (0.003) & 0.337 (0.002) & 0.454 (0.003) & 0.440 (0.000) & 0.516 (0.012) & 0.456 (0.021) & 11           \\
DyRep-s                      & 0.417 (0.002) & 0.438 (0.000) & 0.425 (0.004) & 0.476 (0.013) & 0.575 (0.024) & 0.719 (0.041) & 0.440 (0.007) & 7            \\
TGN-s                        & 0.821 (0.020) & 0.742 (0.000) & 0.629 (0.043) & 0.626 (0.008) & 0.651 (0.012) & 0.838 (0.017) & 0.767 (0.014) & 1            \\
JODIE-m                      & 0.420 (0.001) & 0.434 (0.005) & 0.335 (0.002) & 0.451 (0.006) & 0.440 (0.001) & 0.507 (0.013) & 0.430 (0.005) & 12           \\
DyRep-m                      & 0.410 (0.005) & 0.453 (0.000) & 0.417 (0.001) & 0.460 (0.004) & 0.584 (0.011) & 0.694 (0.027) & 0.434 (0.016) & 8            \\
TGN-m                        & 0.802 (0.020) & 0.702 (0.000) & 0.636 (0.047) & 0.683 (0.033) & 0.651 (0.012) & 0.881 (0.039) & 0.732 (0.056) & 2            \\
JODIE-h                      & 0.417 (0.004) & 0.403 (0.000) & 0.330 (0.001) & 0.407 (0.000) & 0.440 (0.001) & 0.467 (0.000) & 0.429 (0.023) & 14           \\
DyRep-h                      & 0.418 (0.005) & 0.516 (0.000) & 0.432 (0.011) & 0.464 (0.000) & 0.572 (0.038) & 0.714 (0.000) & 0.445 (0.015) & 6            \\
TGN-h                        & 0.725 (0.022) & 0.716 (0.000) & 0.557 (0.001) & 0.639 (0.002) & 0.586 (0.012) & 0.628 (0.000) & 0.623 (0.035) & 5            \\
JODIE-d                      & 0.418 (0.006) & 0.409 (0.001) & 0.354 (0.000) & 0.347 (0.000) & 0.439 (0.001) & 0.484 (0.000) & 0.405 (0.011) & 13           \\
DyRep-d                      & 0.414 (0.002) & 0.458 (0.000) & 0.424 (0.000) & 0.473 (0.000) & 0.582 (0.006) & 0.458 (0.000) & 0.458 (0.014) & 9            \\
TGN-d                        & 0.709 (0.038) & 0.714 (0.000) & 0.633 (0.000) & 0.624 (0.000) & 0.627 (0.030) & 0.575 (0.000) & 0.616 (0.090) & 4            \\
$\mathbf{EdgeBank_{tw}}$     & 0.688 (0.000) & 0.675 (0.000) & 0.541 (0.000) & 0.627 (0.000) & 0.567 (0.000) & 0.634 (0.000) & 0.701 (0.000) & 3            \\
$\mathbf{EdgeBank_{\infty}}$ & 0.496 (0.000) & 0.504 (0.000) & 0.432 (0.000) & 0.497 (0.000) & 0.483 (0.000) & 0.512 (0.000) & 0.455 (0.000) & 10   \\
\bottomrule
\end{tabular}
}
}

\resizebox{\textwidth}{!}{
\subtable[Inductive Sampling]{
\begin{tabular}{lcccccccc}
\toprule
Method                       & Wikipedia     & Reddit        & MOOC          & LastFM        & Enron         & Social Evo.   & UCI           & Rank \\ \midrule
JODIE-s                      & 0.412 (0.002) & 0.443 (0.003) & 0.445 (0.028) & 0.478 (0.002) & 0.473 (0.000) & 0.520 (0.013) & 0.500 (0.013) & 9            \\
DyRep-s                      & 0.625 (0.004) & 0.483 (0.000) & 0.594 (0.003) & 0.527 (0.011) & 0.579 (0.018) & 0.716 (0.037) & 0.491 (0.005) & 6            \\
TGN-s                        & 0.833 (0.008) & 0.832 (0.000) & 0.630 (0.012) & 0.601 (0.008) & 0.695 (0.009) & 0.825 (0.019) & 0.771 (0.025) & 1            \\
JODIE-m                      & 0.411 (0.001) & 0.443 (0.004) & 0.431 (0.015) & 0.476 (0.004) & 0.472 (0.001) & 0.510 (0.015) & 0.480 (0.006) & 12           \\
DyRep-m                      & 0.611 (0.025) & 0.504 (0.000) & 0.557 (0.010) & 0.502 (0.008) & 0.580 (0.014) & 0.688 (0.029) & 0.498 (0.016) & 7            \\
TGN-m                        & 0.805 (0.000) & 0.807 (0.000) & 0.620 (0.015) & 0.640 (0.028) & 0.695 (0.010) & 0.870 (0.039) & 0.763 (0.025) & 2            \\
JODIE-h                      & 0.415 (0.001) & 0.429 (0.000) & 0.412 (0.018) & 0.453 (0.000) & 0.473 (0.002) & 0.466 (0.000) & 0.483 (0.020) & 14           \\
DyRep-h                      & 0.615 (0.011) & 0.579 (0.000) & 0.586 (0.004) & 0.501 (0.001) & 0.572 (0.031) & 0.699 (0.000) & 0.499 (0.010) & 5            \\
TGN-h                        & 0.708 (0.011) & 0.771 (0.000) & 0.531 (0.001) & 0.572 (0.000) & 0.640 (0.012) & 0.612 (0.000) & 0.630 (0.016) & 3            \\
JODIE-d                      & 0.487 (0.012) & 0.498 (0.000) & 0.518 (0.000) & 0.418 (0.000) & 0.472 (0.000) & 0.481 (0.000) & 0.466 (0.005) & 13           \\
DyRep-d                      & 0.614 (0.022) & 0.479 (0.000) & 0.566 (0.000) & 0.524 (0.000) & 0.589 (0.012) & 0.461 (0.000) & 0.514 (0.014) & 8            \\
TGN-d                        & 0.715 (0.023) & 0.746 (0.000) & 0.483 (0.000) & 0.539 (0.000) & 0.659 (0.017) & 0.558 (0.000) & 0.644 (0.041) & 4            \\
$\mathbf{EdgeBank_{tw}}$     & 0.469 (0.000) & 0.473 (0.000) & 0.417 (0.000) & 0.481 (0.000) & 0.506 (0.000) & 0.609 (0.000) & 0.566 (0.000) & 11           \\
$\mathbf{EdgeBank_{\infty}}$ & 0.477 (0.000) & 0.485 (0.000) & 0.417 (0.000) & 0.487 (0.000) & 0.497 (0.000) & 0.536 (0.000) & 0.570 (0.000) & 10         \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
Method                       & Wikipedia     & Reddit        & MOOC          & LastFM        & Enron         & Social Evo.   & UCI           & Rank \\ \midrule
JODIE-s                      & 0.992 (0.001) & 0.989 (0.001) & 0.779 (0.010) & 0.994 (0.000) & 0.933 (0.006) & 0.760 (0.042) & 0.993 (0.001) & 3            \\
DyRep-s                      & 0.573 (0.013) & 0.515 (0.000) & 0.599 (0.006) & 0.528 (0.004) & 0.636 (0.014) & 0.730 (0.037) & 0.823 (0.002) & 14           \\
TGN-s                        & 0.952 (0.005) & 0.895 (0.000) & 0.594 (0.015) & 0.660 (0.012) & 0.775 (0.031) & 0.613 (0.024) & 0.837 (0.003) & 6            \\
JODIE-m                      & 0.994 (0.000) & 0.988 (0.000) & 0.778 (0.005) & 0.994 (0.000) & 0.929 (0.004) & 0.772 (0.031) & 0.994 (0.001) & 2            \\
DyRep-m                      & 0.639 (0.018) & 0.540 (0.000) & 0.576 (0.028) & 0.525 (0.004) & 0.643 (0.004) & 0.671 (0.047) & 0.830 (0.015) & 13           \\
TGN-m                        & 0.956 (0.002) & 0.830 (0.000) & 0.602 (0.035) & 0.664 (0.015) & 0.775 (0.031) & 0.592 (0.048) & 0.830 (0.070) & 7            \\
JODIE-h                      & 0.993 (0.001) & 0.993 (0.000) & 0.802 (0.006) & 0.994 (0.000) & 0.927 (0.017) & 0.882 (0.000) & 0.994 (0.001) & 1            \\
DyRep-h                      & 0.676 (0.006) & 0.631 (0.000) & 0.629 (0.002) & 0.528 (0.000) & 0.612 (0.038) & 0.670 (0.000) & 0.824 (0.015) & 11           \\
TGN-h                        & 0.960 (0.001) & 0.967 (0.000) & 0.682 (0.000) & 0.687 (0.000) & 0.739 (0.023) & 0.787 (0.000) & 0.833 (0.015) & 5            \\
JODIE-d                      & 0.981 (0.004) & 0.926 (0.000) & 0.738 (0.000) & 0.946 (0.000) & 0.922 (0.007) & 0.738 (0.000) & 0.994 (0.001) & 4            \\
DyRep-d                      & 0.616 (0.022) & 0.535 (0.000) & 0.626 (0.000) & 0.523 (0.000) & 0.652 (0.012) & 0.490 (0.000) & 0.837 (0.008) & 12           \\
TGN-d                        & 0.946 (0.003) & 0.925 (0.000) & 0.609 (0.000) & 0.597 (0.000) & 0.765 (0.016) & 0.596 (0.000) & 0.835 (0.027) & 8            \\
$\mathbf{EdgeBank_{tw}}$     & 0.887 (0.000) & 0.921 (0.000) & 0.576 (0.000) & 0.784 (0.000) & 0.826 (0.000) & 0.556 (0.000) & 0.730 (0.000) & 9            \\
$\mathbf{EdgeBank_{\infty}}$ & 0.908 (0.000) & 0.949 (0.000) & 0.529 (0.000) & 0.761 (0.000) & 0.811 (0.000) & 0.520 (0.000) & 0.739 (0.000) & 10         \\
\bottomrule
\end{tabular}
}
}

\resizebox{\textwidth}{!}{
\subtable[Historical Sampling]{
\begin{tabular}{lcccccccc}
\toprule
Method                       & Wikipedia     & Reddit        & MOOC          & LastFM        & Enron         & Social Evo.   & UCI           & Rank         \\ \midrule
JODIE-s                      & 0.421 (0.002) & 0.449 (0.000) & 0.334 (0.002) & 0.455 (0.002) & 0.441 (0.002) & 0.441 (0.013) & 0.457 (0.017) & 11           \\
DyRep-s                      & 0.424 (0.006) & 0.486 (0.000) & 0.450 (0.014) & 0.474 (0.012) & 0.583 (0.019) & 0.720 (0.047) & 0.437 (0.006) & 7            \\
TGN-s                        & 0.689 (0.034) & 0.638 (0.000) & 0.551 (0.036) & 0.588 (0.012) & 0.635 (0.025) & 0.658 (0.073) & 0.587 (0.034) & 5            \\
JODIE-m                      & 0.422 (0.001) & 0.449 (0.000) & 0.332 (0.001) & 0.451 (0.007) & 0.442 (0.000) & 0.436 (0.006) & 0.431 (0.009) & 13           \\
DyRep-m                      & 0.424 (0.006) & 0.416 (0.000) & 0.478 (0.054) & 0.465 (0.003) & 0.592 (0.002) & 0.695 (0.036) & 0.436 (0.018) & 8            \\
TGN-m                        & 0.704 (0.008) & 0.638 (0.000) & 0.571 (0.016) & 0.627 (0.036) & 0.635 (0.024) & 0.552 (0.056) & 0.572 (0.114) & 5            \\
JODIE-h                      & 0.420 (0.003) & 0.405 (0.000) & 0.330 (0.001) & 0.407 (0.000) & 0.442 (0.001) & 0.466 (0.000) & 0.430 (0.027) & 14           \\
DyRep-h                      & 0.422 (0.002) & 0.496 (0.000) & 0.430 (0.016) & 0.461 (0.000) & 0.575 (0.034) & 0.705 (0.000) & 0.445 (0.019) & 6            \\
TGN-h                        & 0.728 (0.008) & 0.712 (0.000) & 0.516 (0.001) & 0.643 (0.000) & 0.591 (0.022) & 0.854 (0.000) & 0.695 (0.021) & 1            \\
JODIE-d                      & 0.421 (0.007) & 0.426 (0.000) & 0.333 (0.000) & 0.347 (0.000) & 0.440 (0.001) & 0.458 (0.000) & 0.406 (0.010) & 12           \\
DyRep-d                      & 0.415 (0.004) & 0.471 (0.000) & 0.426 (0.000) & 0.470 (0.000) & 0.593 (0.013) & 0.461 (0.000) & 0.456 (0.017) & 9            \\
TGN-d                        & 0.707 (0.043) & 0.689 (0.000) & 0.573 (0.000) & 0.609 (0.000) & 0.627 (0.034) & 0.678 (0.000) & 0.619 (0.087) & 2            \\
$\mathbf{EdgeBank_{tw}}$     & 0.689 (0.000) & 0.676 (0.000) & 0.541 (0.000) & 0.627 (0.000) & 0.568 (0.000) & 0.633 (0.000) & 0.701 (0.000) & 3            \\
$\mathbf{EdgeBank_{\infty}}$ & 0.496 (0.000) & 0.504 (0.000) & 0.432 (0.000) & 0.497 (0.000) & 0.483 (0.000) & 0.512 (0.000) & 0.455 (0.000) & 10    \\
\bottomrule
\end{tabular}
}
}

\resizebox{\textwidth}{!}{
\subtable[Inductive Sampling]{
\begin{tabular}{lcccccccc}
\toprule
Method                       & Wikipedia     & Reddit        & MOOC          & LastFM        & Enron         & Social Evo.   & UCI           & Rank \\ \midrule
JODIE-s                      & 0.412 (0.002) & 0.454 (0.000) & 0.421 (0.029) & 0.477 (0.002) & 0.474 (0.001) & 0.441 (0.013) & 0.500 (0.013) & 10           \\
DyRep-s                      & 0.606 (0.009) & 0.555 (0.000) & 0.572 (0.004) & 0.519 (0.002) & 0.584 (0.013) & 0.720 (0.045) & 0.488 (0.006) & 6            \\
TGN-s                        & 0.686 (0.020) & 0.649 (0.000) & 0.519 (0.012) & 0.560 (0.015) & 0.679 (0.019) & 0.654 (0.069) & 0.620 (0.047) & 3            \\
JODIE-m                      & 0.411 (0.001) & 0.454 (0.000) & 0.406 (0.010) & 0.475 (0.005) & 0.474 (0.001) & 0.436 (0.007) & 0.479 (0.005) & 14           \\
DyRep-m                      & 0.650 (0.017) & 0.460 (0.000) & 0.545 (0.023) & 0.524 (0.010) & 0.587 (0.008) & 0.689 (0.036) & 0.493 (0.014) & 7            \\
TGN-m                        & 0.691 (0.005) & 0.675 (0.000) & 0.539 (0.017) & 0.581 (0.024) & 0.679 (0.019) & 0.551 (0.054) & 0.625 (0.075) & 4            \\
JODIE-h                      & 0.415 (0.001) & 0.426 (0.000) & 0.403 (0.016) & 0.452 (0.001) & 0.474 (0.002) & 0.467 (0.000) & 0.481 (0.020) & 13           \\
DyRep-h                      & 0.623 (0.005) & 0.576 (0.000) & 0.584 (0.000) & 0.516 (0.001) & 0.572 (0.028) & 0.696 (0.000) & 0.496 (0.015) & 5            \\
TGN-h                        & 0.710 (0.007) & 0.820 (0.000) & 0.589 (0.000) & 0.576 (0.001) & 0.643 (0.006) & 0.847 (0.000) & 0.692 (0.006) & 1            \\
JODIE-d                      & 0.489 (0.013) & 0.552 (0.000) & 0.446 (0.000) & 0.416 (0.000) & 0.471 (0.000) & 0.458 (0.000) & 0.466 (0.003) & 11           \\
DyRep-d                      & 0.606 (0.013) & 0.482 (0.000) & 0.587 (0.000) & 0.511 (0.000) & 0.597 (0.010) & 0.466 (0.000) & 0.509 (0.020) & 8            \\
TGN-d                        & 0.719 (0.029) & 0.731 (0.000) & 0.484 (0.000) & 0.537 (0.000) & 0.659 (0.014) & 0.661 (0.000) & 0.646 (0.042) & 2            \\
$\mathbf{EdgeBank_{tw}}$     & 0.469 (0.000) & 0.473 (0.000) & 0.417 (0.000) & 0.481 (0.000) & 0.506 (0.000) & 0.609 (0.000) & 0.566 (0.000) & 12           \\
$\mathbf{EdgeBank_{\infty}}$ & 0.477 (0.000) & 0.485 (0.000) & 0.417 (0.000) & 0.487 (0.000) & 0.497 (0.000) & 0.536 (0.000) & 0.570 (0.000) & 9        \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
Method                       & Wikipedia     & Reddit        & MOOC          & LastFM        & Enron         & Social Evo.   & UCI           & Rank \\ \midrule
JODIE-s                      & 0.958 (0.006) & 0.934 (0.013) & 0.717 (0.001) & 0.882 (0.007) & 0.909 (0.001) & 0.587 (0.056) & 0.991 (0.002) & 4            \\
DyRep-s                      & 0.587 (0.047) & 0.522 (0.000) & 0.592 (0.015) & 0.531 (0.004) & 0.630 (0.023) & 0.621 (0.037) & 0.814 (0.009) & 14           \\
TGN-s                        & 0.922 (0.005) & 0.847 (0.000) & 0.584 (0.034) & 0.635 (0.017) & 0.699 (0.044) & 0.532 (0.046) & 0.835 (0.026) & 9            \\
JODIE-m                      & 0.969 (0.002) & 0.936 (0.003) & 0.711 (0.007) & 0.876 (0.004) & 0.898 (0.008) & 0.556 (0.037) & 0.993 (0.001) & 1            \\
DyRep-m                      & 0.616 (0.033) & 0.546 (0.000) & 0.575 (0.025) & 0.526 (0.006) & 0.633 (0.010) & 0.612 (0.031) & 0.813 (0.021) & 12           \\
TGN-m                        & 0.941 (0.004) & 0.857 (0.000) & 0.599 (0.027) & 0.643 (0.008) & 0.700 (0.044) & 0.493 (0.016) & 0.820 (0.070) & 7            \\
JODIE-h                      & 0.966 (0.004) & 0.965 (0.000) & 0.724 (0.006) & 0.888 (0.000) & 0.897 (0.014) & 0.682 (0.052) & 0.993 (0.001) & 2            \\
DyRep-h                      & 0.648 (0.005) & 0.539 (0.000) & 0.600 (0.003) & 0.518 (0.000) & 0.599 (0.053) & 0.649 (0.019) & 0.818 (0.015) & 13           \\
TGN-h                        & 0.929 (0.010) & 0.947 (0.000) & 0.676 (0.000) & 0.645 (0.000) & 0.730 (0.033) & 0.568 (0.045) & 0.788 (0.025) & 6            \\
JODIE-d                      & 0.982 (0.002) & 0.933 (0.000) & 0.720 (0.000) & 0.894 (0.000) & 0.913 (0.001) & 0.642 (0.015) & 0.993 (0.001) & 3            \\
DyRep-d                      & 0.691 (0.002) & 0.592 (0.000) & 0.615 (0.000) & 0.539 (0.000) & 0.655 (0.009) & 0.538 (0.015) & 0.828 (0.007) & 11           \\
TGN-d                        & 0.951 (0.000) & 0.961 (0.000) & 0.620 (0.000) & 0.655 (0.000) & 0.752 (0.029) & 0.704 (0.036) & 0.840 (0.029) & 5            \\
$\mathbf{EdgeBank_{tw}}$     & 0.887 (0.000) & 0.921 (0.000) & 0.576 (0.000) & 0.784 (0.000) & 0.826 (0.000) & 0.556 (0.000) & 0.730 (0.000) & 8            \\
$\mathbf{EdgeBank_{\infty}}$ & 0.908 (0.000) & 0.949 (0.000) & 0.529 (0.000) & 0.761 (0.000) & 0.811 (0.000) & 0.520 (0.000) & 0.739 (0.000) & 10      \\
\bottomrule
\end{tabular}
}
}

\resizebox{\textwidth}{!}{
\subtable[Historical Sampling]{
\begin{tabular}{lcccccccc}
\toprule
Method                       & Wikipedia     & Reddit        & MOOC          & LastFM        & Enron         & Social Evo.   & UCI           & Rank         \\ \midrule
JODIE-s                      & 0.421 (0.001) & 0.411 (0.002) & 0.339 (0.001) & 0.432 (0.000) & 0.438 (0.001) & 0.418 (0.016) & 0.457 (0.017) & 12 \\
DyRep-s                      & 0.434 (0.002) & 0.465 (0.000) & 0.459 (0.022) & 0.464 (0.008) & 0.582 (0.022) & 0.621 (0.033) & 0.440 (0.009) & 7  \\
TGN-s                        & 0.690 (0.027) & 0.633 (0.000) & 0.552 (0.041) & 0.559 (0.029) & 0.601 (0.014) & 0.565 (0.045) & 0.603 (0.034) & 5  \\
JODIE-m                      & 0.421 (0.001) & 0.412 (0.002) & 0.337 (0.002) & 0.431 (0.000) & 0.438 (0.000) & 0.409 (0.011) & 0.436 (0.012) & 13 \\
DyRep-m                      & 0.427 (0.006) & 0.476 (0.000) & 0.502 (0.057) & 0.451 (0.001) & 0.589 (0.011) & 0.631 (0.023) & 0.435 (0.014) & 9  \\
TGN-m                        & 0.679 (0.005) & 0.699 (0.000) & 0.564 (0.042) & 0.626 (0.033) & 0.601 (0.015) & 0.512 (0.044) & 0.553 (0.106) & 4  \\
JODIE-h                      & 0.420 (0.000) & 0.417 (0.000) & 0.336 (0.003) & 0.430 (0.000) & 0.437 (0.000) & 0.450 (0.022) & 0.432 (0.023) & 14 \\
DyRep-h                      & 0.419 (0.003) & 0.531 (0.000) & 0.449 (0.012) & 0.449 (0.001) & 0.573 (0.036) & 0.656 (0.027) & 0.445 (0.016) & 8  \\
TGN-h                        & 0.688 (0.047) & 0.693 (0.000) & 0.467 (0.001) & 0.648 (0.001) & 0.581 (0.033) & 0.631 (0.063) & 0.627 (0.008) & 3  \\
JODIE-d                      & 0.415 (0.004) & 0.426 (0.000) & 0.337 (0.000) & 0.353 (0.000) & 0.438 (0.000) & 0.436 (0.006) & 0.407 (0.009) & 11 \\
DyRep-d                      & 0.421 (0.001) & 0.467 (0.000) & 0.420 (0.000) & 0.485 (0.000) & 0.604 (0.016) & 0.488 (0.008) & 0.455 (0.015) & 6  \\
TGN-d                        & 0.690 (0.044) & 0.725 (0.001) & 0.562 (0.000) & 0.591 (0.000) & 0.620 (0.044) & 0.776 (0.036) & 0.619 (0.089) & 1  \\
$\mathbf{EdgeBank_{tw}}$     & 0.689 (0.000) & 0.676 (0.000) & 0.541 (0.000) & 0.627 (0.000) & 0.568 (0.000) & 0.633 (0.000) & 0.701 (0.000) & 2  \\
$\mathbf{EdgeBank_{\infty}}$ & 0.496 (0.000) & 0.504 (0.000) & 0.432 (0.000) & 0.497 (0.000) & 0.483 (0.000) & 0.512 (0.000) & 0.455 (0.000) & 10 \\
$\mathbf{EdgeBank_{\infty}}$ & 0.908 (0.000) & 0.949 (0.000) & 0.529 (0.000) & 0.761 (0.000) & 0.811 (0.000) & 0.520 (0.000) & 0.739 (0.000) & 10  \\
\bottomrule
\end{tabular}
}
}

\resizebox{\textwidth}{!}{
\subtable[Inductive Sampling]{
\begin{tabular}{lcccccccc}
\toprule
Method                       & Wikipedia     & Reddit        & MOOC          & LastFM        & Enron         & Social Evo.   & UCI           & Rank \\ \midrule
JODIE-s                      & 0.400 (0.000) & 0.441 (0.003) & 0.377 (0.024) & 0.458 (0.000) & 0.469 (0.001) & 0.423 (0.015) & 0.497 (0.012) & 11           \\
DyRep-s                      & 0.589 (0.014) & 0.522 (0.000) & 0.565 (0.037) & 0.523 (0.003) & 0.586 (0.017) & 0.617 (0.034) & 0.492 (0.009) & 5            \\
TGN-s                        & 0.667 (0.019) & 0.644 (0.000) & 0.532 (0.029) & 0.543 (0.029) & 0.631 (0.032) & 0.555 (0.035) & 0.637 (0.023) & 4            \\
JODIE-m                      & 0.401 (0.001) & 0.442 (0.003) & 0.363 (0.011) & 0.458 (0.000) & 0.469 (0.000) & 0.413 (0.009) & 0.482 (0.010) & 12           \\
DyRep-m                      & 0.602 (0.010) & 0.522 (0.000) & 0.544 (0.024) & 0.507 (0.008) & 0.582 (0.013) & 0.620 (0.023) & 0.486 (0.011) & 8            \\
TGN-m                        & 0.675 (0.013) & 0.709 (0.000) & 0.542 (0.009) & 0.558 (0.007) & 0.631 (0.032) & 0.527 (0.050) & 0.605 (0.080) & 3            \\
JODIE-h                      & 0.399 (0.000) & 0.448 (0.000) & 0.366 (0.015) & 0.457 (0.001) & 0.467 (0.002) & 0.457 (0.026) & 0.480 (0.017) & 14           \\
DyRep-h                      & 0.572 (0.009) & 0.592 (0.000) & 0.537 (0.015) & 0.501 (0.001) & 0.570 (0.033) & 0.644 (0.026) & 0.498 (0.011) & 6            \\
TGN-h                        & 0.654 (0.011) & 0.797 (0.000) & 0.503 (0.000) & 0.565 (0.001) & 0.633 (0.016) & 0.610 (0.056) & 0.656 (0.003) & 2            \\
JODIE-d                      & 0.426 (0.007) & 0.527 (0.001) & 0.402 (0.000) & 0.408 (0.000) & 0.469 (0.001) & 0.440 (0.004) & 0.463 (0.005) & 13           \\
DyRep-d                      & 0.530 (0.009) & 0.507 (0.000) & 0.545 (0.000) & 0.520 (0.000) & 0.599 (0.010) & 0.490 (0.004) & 0.504 (0.015) & 7            \\
TGN-d                        & 0.702 (0.020) & 0.832 (0.001) & 0.529 (0.000) & 0.591 (0.000) & 0.662 (0.024) & 0.749 (0.036) & 0.649 (0.040) & 1            \\
$\mathbf{EdgeBank_{tw}}$     & 0.469 (0.000) & 0.473 (0.000) & 0.417 (0.000) & 0.481 (0.000) & 0.506 (0.000) & 0.609 (0.000) & 0.566 (0.000) & 10           \\
$\mathbf{EdgeBank_{\infty}}$ & 0.477 (0.000) & 0.485 (0.000) & 0.417 (0.000) & 0.487 (0.000) & 0.497 (0.000) & 0.536 (0.000) & 0.570 (0.000) & 9        \\
\bottomrule
\end{tabular}
